TUMS: Enhancing Tool-use Abilities of LLMs with Multi-structure Handlers

Recently, large language models(LLMs) have played an increasingly important role in solving a wide range of NLP tasks, leveraging their capabilities of natural language understanding and generating. Integration with external tools further enhances LLMs' effectiveness, providing more precise, timely, and specialized responses. However, LLMs still encounter difficulties with non-executable actions and improper actions, which are primarily attributed to incorrect parameters. The process of generating parameters by LLMs is confined to the tool level, employing the coarse-grained strategy without considering the different difficulties of various tools. To address this issue, we propose TUMS, a novel framework designed to enhance the tool-use capabilities of LLMs by transforming tool-level processing into parameter-level processing. Specifically, our framework consists of four key components: (1) an intent recognizer that identifies the user's intent to help LLMs better understand the task; (2) a task decomposer that breaks down complex tasks into simpler subtasks, each involving a tool call; (3) a subtask processor equipped with multi-structure handlers to generate accurate parameters; and (4) an executor. Our empirical studies have evidenced the effectiveness and efficiency of the TUMS framework with an average of 19.6\% and 50.6\% improvement separately on easy and hard benchmarks of ToolQA, meanwhile, we demonstrated the key contribution of each part with ablation experiments, offering more insights and stimulating future research on Tool-augmented LLMs.

==> iconip2024/prompts-hint.tex <==
\begin{exmp2}{The Hint For TUMS.}{}
    \scriptsize
    The question is about flight. You can select tools from \{[LoadDB], [FilterDB], [GetValue], [Calculate], [SQLInterpreter]\} to solve the question step by step until you can decide the final answer by using the tool [Finish].
\end{exmp2}

\begin{exmp2}{Preference-based Hint For TUMS-PRE.}{}
    \scriptsize
    The question is about flight. You can first consider using [SQLInterpreter] tool to solve this problem. As an alternative option, you can also select tools from \{[LoadDB], [FilterDB], [GetValue], [Calculate]\} to solve the question step by step. At last, you decide the final answer by using the tool [Finish].
\end{exmp2}


==> iconip2024/prompts-tums.tex <==

%%% simple version for space limitation

\begin{exmp}{Prompt For Intent Recognizer}{}
    \scriptsize
    You are an expert at question classification. Given a question that is sampled from 8 distinct datasets, you can extract the keywords from the question and figure out the most possible dataset that the question belongs to. You should think step by step and output the final classification result [DATASET]. \\
    \{databases description\} \\
    
    Please use the following format when answering: \\
    Question: This is the question. \\
    Answer: These are your thoughts. [DATASET] \\
    \{examples\} \\
    Question: \{question\} \\
    Answer: 
\end{exmp}

\begin{exmp}{Prompt For Task Decomposition}{}
    \scriptsize
    You are an expert in task decomposition. Given a complex question and a set of tools, your mission is to generate the next tool to be called and the corresponding subtask based on historical information. Your output should be in the form of [TOOL]<SUBTASK>, where [TOOL] is the next tool to complete the subtask <SUBTASK>. \\

    Please use the following format when answering(n is a natural number): \\
    Question: The question. \\
    Hint: The hint to answer the question. \\
    Subtask 1: Your thoughts. [TOOL]<SUBTASK> \\
    Result 1: The execution result of Subtask 1. \\
    \dots \\
    Subtask n: Your thoughts. [Finish]<SUBTASK> \\
    Result n: The execution result of Subtask n. \\
    Final Answer: The final answer. \\
    \{examples\} \\
    Question: \{question\}\{hint\}\{Subtask 1\}\dots\{Result $i$-1\} \\
    Subtask $i$: 
\end{exmp}

\begin{exmp}{XXX Tool Prompt For Subtask Processor}{}
    \scriptsize
    You are an expert in using the XXX tool. Given a question, you need to \dots.\\
    
    Please use the following format when answering:\\
    Question: The question \\
    Answer: XXX[PARAMETER] \\
    \{examples\} \\
    Question: \{question\}\\
    Answer: 
\end{exmp}

\begin{exmp}{Prompt For Subtask Processor(One-structure)}{}
    \scriptsize
    You are an expert in generating the correct parameters of tools. Given a question and a related tool, you need to get the parameter to solve the question in the format of TOOL[PARAMETER]. \\
    
    Please use the following format when answering: \\
    Question: The question \\
    Tool: The tool \\
    Answer: TOOL[PARAMETER] \\
    \{examples\} \\
    Question: \{question\} \\
    Tool: \{tool\} \\
    Answer: 
\end{exmp}


%%% full version 
% \begin{exmp}{Prompt For Intent Recognizer}{}
%     \small
    
%     You're an expert at question classification. Given a question that is sampled from 8 distinct datasets, you can extract the keywords from the question and figure out the most possible dataset that the question belongs to. You should think step by step and output the final classification result [DATASET].\\
    
%     Here are descriptions of all 8 datasets:\\
%     \{databases\_info\}\\
%     (END OF DESCRIPTIONS)\\
    
%     Note that your answer must include a classification result in the form of [DATASET], where DATASET is your classification result.\\
    
%     Please use the following format when answering:\\
%     Question: This is the question.\\
%     Answer: These are your thoughts. [DATASET]\\
    
%     Here are some examples:\\
%     \{examples\_classifier\}\\
%     (END OF EXAMPLES)\\
    
%     Question: \{question\}
% \end{exmp}

% \begin{exmp}{Prompt For Task Decomposition}{}
%     \small
    
%     You are an expert in task decomposition. Given a complex question and a set of tools, your mission is to generate the next tool to be called and the corresponding subtask based on historical information. Your output should be in the form of [TOOL]\textless SUBTASK\textgreater, where [TOOL] is the next tool to complete the subtask \textless SUBTASK\textgreater.\\
    
%     Here are descriptions of all available tools:\\
%     \{tools\_info\}\\
%     (END OF DESCRIPTIONS)\\
    
%     Please use the following format when answering(n is a natural number):\\
%     Question: The question.\\
%     Hint: The hint to answer the question.\\\
%     Subtask 1: Your thoughts. [TOOL]\textless SUBTASK\textgreater\\
%     Result 1: The execution result of Subtask 1.\\
%     ...\\
%     Subtask n: Your thoughts. [Finish]\textless SUBTASK\textgreater\\
%     Result n: The execution result of Subtask n.\\
%     Final Answer: The final answer.\\
    
%     Here are some examples:\\
%     \{examples\_decomposer\}\\
%     (END OF EXAMPLES)\\
    
%     Question: \{question\}\{scratchpad\}
% \end{exmp}

% \begin{exmp}{Prompt For Subtask Processor}{}
%     \small
    
%     Solve a question-answering task by using tools. Task Decomposer and Subtask Handler must work together to complete the task. Now, you are a Subtask Handler, your mission is to generate parameters of [TOOL] for completing the \textless SUBTASK\textgreater decomposed by the decomposer and your output should be in the form of [TOOL]\textless PARAMETERS\textgreater. The \textless PARAMETERS\textgreater denotes the needed parameters for [TOOL] to complete the \textless SUBTASK\textgreater correctly.\\
    
%     Here are some parameter descriptions about [TOOL]:\\
%     \{parameter\_info\}\\
%     (END OF PARAMETER DESCRIPTIONS)\\
    
%     Here are some examples:\\
%     \{examples\_decomposer\_handler\}\\
%     (END OF EXAMPLES)\\
    
%     Question: \{question\}\{scratchpad\}
% \end{exmp}

% \begin{exmp}{Prompt For \textsc{Tool}}{}
%     \small
    
%     You are an expert in using the XXX tool. Given a question, you need to XXX.\\
    
%     Please use the following format when answering:\\
%     \{the format\}\\
    
%     Here are some examples:\\
%     \{the examples\}\\
    
%     Question: \{question\}\\
%     Answer: 
% \end{exmp}

